Finite matrices are complete for (dagger-)hypergraph categories

Hypergraph categories are symmetric monoidal categories where each object is equipped with a special commutative Frobenius algebra (SCFA). Dagger-hypergraph categories are the same, but with dagger-symmetric monoidal categories and dagger-SCFAs. In this paper, we show that finite matrices over a field K of characteristic 0 are complete for hypergraph categories, and that finite matrices where K has a non-trivial involution are complete for dagger-hypergraph categories.

==> figures/S-mn-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1.75, -2.75) {};
		\node [style=black dot] (1) at (-1.25, -2) {};
		\node [style=black dot] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-2.25, -3.5) {};
		\node [style=none] (4) at (-1.25, -3.5) {};
		\node [style=none] (5) at (-0.25, -3.5) {};
		\node [style=none] (6) at (1.75, -3.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=none] (9) at (-0.75, -1) {...};
		\node [style=none] (10) at (0.75, -3.25) {...};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=none] (12) at (-0.75, 1) {...};
		\node [style=black dot] (13) at (-1.25, 2) {};
		\node [style=black dot] (14) at (-1.75, 2.75) {};
		\node [style=none] (15) at (-1.25, 3.5) {};
		\node [style=black dot] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0.75, 3.25) {...};
		\node [style=none] (18) at (1.75, 3.5) {};
		\node [style=none] (19) at (-2.25, 3.5) {};
		\node [style=none] (20) at (-1, 1.25) {};
		\node [style=none] (21) at (-0.25, 3.5) {};
		\node [style=none] (22) at (-2.5, 4) {};
		\node [style=none] (23) at (2, 4) {};
		\node [style=none] (24) at (2, -4) {};
		\node [style=none] (25) at (-2.5, -4) {};
		\node [style=none] (26) at (-0.25, -4.5) {$m$};
		\node [style=none] (27) at (-0.25, 4.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (0) to (3.center);
		\draw [bend left, looseness=1.00] (0) to (4.center);
		\draw [bend left, looseness=1.00] (1) to (5.center);
		\draw [in=90, out=-15, looseness=1.00] (2) to (6.center);
		\draw [in=-135, out=90, looseness=0.75] (1) to (8.center);
		\draw [in=-165, out=45, looseness=0.75] (7.center) to (2);
		\draw [bend right, looseness=1.00] (14) to (13);
		\draw [bend left, looseness=1.00] (14) to (19.center);
		\draw [bend right, looseness=1.00] (14) to (15.center);
		\draw [bend right, looseness=1.00] (13) to (21.center);
		\draw [in=-90, out=15, looseness=1.00] (16) to (18.center);
		\draw [in=135, out=-90, looseness=0.75] (13) to (20.center);
		\draw [in=165, out=-45, looseness=0.75] (11.center) to (16);
		\draw (2) to (16);
		\draw [style=small braceedge] (22.center) to (23.center);
		\draw [style=small braceedge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/S-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.75) {};
		\node [style=none] (1) at (-1.25, -1.75) {};
		\node [style=none] (2) at (1.75, -1.75) {};
		\node [style=none] (3) at (0.25, -1.5) {...};
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (0.25, 1.5) {...};
		\node [style=none] (6) at (1.75, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.5, 2.25) {};
		\node [style=none] (9) at (2, 2.25) {};
		\node [style=none] (10) at (2, -2.25) {};
		\node [style=none] (11) at (-2.5, -2.25) {};
		\node [style=none] (12) at (-0.25, -2.75) {$m$};
		\node [style=none] (13) at (-0.25, 2.75) {$n$};
		\node [style=black dot] (14) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=small braceedge] (8.center) to (9.center);
		\draw [style=small braceedge] (10.center) to (11.center);
		\draw [bend left=15, looseness=1.00] (0.center) to (14);
		\draw [bend left=15, looseness=1.00] (1.center) to (14);
		\draw [bend right=15, looseness=1.00] (2.center) to (14);
		\draw [bend left=15, looseness=1.00] (14) to (7.center);
		\draw [bend left=15, looseness=1.00] (14) to (4.center);
		\draw [bend right=15, looseness=1.00] (14) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/bij-surj-hm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, 0) {$f$};
		\node [style=small box] (1) at (1.25, 0) {$f$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=black dot] (4) at (-1.5, -1) {};
		\node [style=black dot] (5) at (-1.5, 1) {};
		\node [style=black dot] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [->>] (2.center) to (3.center);
		\draw (4) to (0);
		\draw (0) to (5);
		\draw [in=-90, out=-90, looseness=2.00] (6) to (1);
		\draw [in=90, out=90, looseness=2.00] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot-diagram-S-mn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1.5) {$f$};
		\node [style=medium box] (1) at (0, 1.5) {$h$};
		\node [style=medium box] (2) at (1.25, -1.5) {$g$};
		\node [style=none] (3) at (0.75, -3.5) {};
		\node [style=small box] (4) at (0.75, -2.75) {$S_1^1$};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (4.75, -3.5) {};
		\node [style=none] (8) at (4.75, 3.5) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-0.75, 3.5) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=small box] (12) at (-0.75, 2.75) {$S_1^1$};
		\node [style=none] (13) at (-0.75, -2) {};
		\node [style=none] (14) at (-0.75, -3.5) {};
		\node [style=small box] (15) at (-0.75, -2.75) {$S_1^1$};
		\node [style=none] (16) at (-2.75, -3.5) {};
		\node [style=none] (17) at (-3.5, 0.5) {};
		\node [style=none] (18) at (-3.5, 3.5) {};
		\node [style=none] (19) at (-2, 0.5) {};
		\node [style=none] (20) at (-2, 3.5) {};
		\node [style=none] (21) at (-2.75, 3.5) {};
		\node [style=none] (22) at (0.75, 3.5) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=small box] (24) at (0.75, 2.75) {$S_1^1$};
		\node [style=medium box] (25) at (-2.75, 0) {$S_1^3$};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=medium box] (28) at (4.25, -1.5) {$S_2^2$};
		\node [style=none] (29) at (4.75, -1) {};
		\node [style=none] (30) at (4.75, -2) {};
		\node [style=none] (31) at (3.75, -2) {};
		\node [style=none] (32) at (3.75, -1) {};
		\node [style=none] (33) at (1.75, -2) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=medium box] (35) at (0, 0) {$S_2^1$};
		\node [style=none] (36) at (-0.75, -1) {};
		\node [style=none] (37) at (-0.75, -0.5) {};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw (11.center) to (12);
		\draw (12) to (10.center);
		\draw (14.center) to (15);
		\draw (15) to (13.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (24);
		\draw (24) to (22.center);
		\draw (26.center) to (21.center);
		\draw (16.center) to (27.center);
		\draw (7.center) to (30.center);
		\draw (29.center) to (8.center);
		\draw [in=-120, out=60, looseness=2.25] (9.center) to (31.center);
		\draw [in=-60, out=120, looseness=2.25] (32.center) to (33.center);
		\draw (6.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1.5) {$f$};
		\node [style=medium box] (1) at (0, 1.5) {$h$};
		\node [style=medium box] (2) at (1.25, -1.5) {$g$};
		\node [style=none] (3) at (0.75, -3.5) {};
		\node [style=black dot] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=black dot] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (2.75, -3.5) {};
		\node [style=black dot] (10) at (2.75, -1.5) {};
		\node [style=none] (11) at (2.75, 3.5) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=none] (13) at (1.75, -2) {};
		\node [style=none] (14) at (-0.5, 3.5) {};
		\node [style=none] (15) at (-0.5, 2) {};
		\node [style=black dot] (16) at (-0.5, 2.75) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (-0.75, -3.5) {};
		\node [style=black dot] (20) at (-0.75, -2.75) {};
		\node [style=black dot] (21) at (-2.75, 0.25) {};
		\node [style=none] (22) at (-2.75, -3.5) {};
		\node [style=none] (23) at (-3.5, 1.25) {};
		\node [style=none] (24) at (-3.5, 3.5) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (-2, 3.5) {};
		\node [style=none] (27) at (-2.75, 3.5) {};
		\node [style=none] (28) at (0.5, 3.5) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=black dot] (30) at (0.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (5.center);
		\draw [in=-30, out=90, looseness=1.00] (6.center) to (7);
		\draw (7) to (8.center);
		\draw (9.center) to (10);
		\draw (10) to (11.center);
		\draw [in=105, out=90, looseness=1.75] (12.center) to (10);
		\draw [in=-90, out=-105, looseness=1.75] (10) to (13.center);
		\draw (15.center) to (16);
		\draw (16) to (14.center);
		\draw [in=-150, out=90, looseness=1.00] (17.center) to (7);
		\draw (19.center) to (20);
		\draw (20) to (18.center);
		\draw (22.center) to (21);
		\draw [in=-90, out=150, looseness=1.00] (21) to (23.center);
		\draw [in=-90, out=30, looseness=1.00] (21) to (25.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (24.center);
		\draw (21) to (27.center);
		\draw (29.center) to (30);
		\draw (30) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot-diagram-expanded-canonical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1.5) {$f$};
		\node [style=medium box] (1) at (0, 1.5) {$h$};
		\node [style=medium box] (2) at (1.25, -1.5) {$g$};
		\node [style=none] (3) at (0.75, -3.5) {};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=black dot] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (3.25, -3.5) {};
		\node [style=none] (10) at (3.25, 3.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-0.5, 3.5) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=none] (18) at (-0.75, -3.5) {};
		\node [style=none] (19) at (-0.75, -2.75) {};
		\node [style=none] (20) at (-3.5, -3.5) {};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-4.5, 3.5) {};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (-2.25, 3.5) {};
		\node [style=none] (25) at (-3.25, 3.5) {};
		\node [style=none] (26) at (0.5, 3.5) {};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=none] (28) at (0.5, 2.75) {};
		\node [style=black dot] (29) at (-2.75, 0.5) {};
		\node [style=black dot] (30) at (-3.5, -0.25) {};
		\node [style=none] (31) at (-3.25, 1.25) {};
		\node [style=black dot] (32) at (3.25, -2.75) {};
		\node [style=black dot] (33) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=-30, out=90, looseness=1.00] (6.center) to (7);
		\draw (7) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=-150, out=90, looseness=1.00] (16.center) to (7);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (31.center) to (25.center);
		\draw [in=-90, out=30, looseness=1.00] (29) to (23.center);
		\draw [in=-90, out=150, looseness=1.00] (29) to (31.center);
		\draw [bend right=15, looseness=1.00] (30) to (29);
		\draw [in=-90, out=150, looseness=1.00] (30) to (21.center);
		\draw (9.center) to (32);
		\draw [in=-90, out=165, looseness=1.00] (32) to (12.center);
		\draw [bend right, looseness=1.00] (32) to (33);
		\draw [in=-165, out=90, looseness=1.00] (11.center) to (33);
		\draw (33) to (10.center);
		\draw (20.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot-diagram-expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1.5) {$f$};
		\node [style=medium box] (1) at (0, 1.5) {$h$};
		\node [style=medium box] (2) at (1.25, -1.5) {$g$};
		\node [style=none] (3) at (0.75, -3.5) {};
		\node [style=none] (4) at (0.75, -2.75) {};
		\node [style=none] (5) at (0.75, -2) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=black dot] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (3.25, -3.5) {};
		\node [style=none] (10) at (3.25, 3.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (1.75, -2) {};
		\node [style=none] (13) at (-0.5, 3.5) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=none] (16) at (-0.75, -1) {};
		\node [style=none] (17) at (-0.75, -2) {};
		\node [style=none] (18) at (-0.75, -3.5) {};
		\node [style=none] (19) at (-0.75, -2.75) {};
		\node [style=none] (20) at (-3, -3.5) {};
		\node [style=none] (21) at (-4.5, 1.25) {};
		\node [style=none] (22) at (-4.5, 3.5) {};
		\node [style=none] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (-2.25, 3.5) {};
		\node [style=none] (25) at (-3.25, 3.5) {};
		\node [style=none] (26) at (0.5, 3.5) {};
		\node [style=none] (27) at (0.5, 2) {};
		\node [style=none] (28) at (0.5, 2.75) {};
		\node [style=black dot] (29) at (-2.75, 0.5) {};
		\node [style=black dot] (30) at (-3.5, -0.25) {};
		\node [style=black dot] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-3.25, 1.25) {};
		\node [style=black dot] (33) at (-4.25, -2.5) {};
		\node [style=black dot] (34) at (3.25, -2.75) {};
		\node [style=black dot] (35) at (3.25, 0) {};
		\node [style=black dot] (36) at (3.25, 1.25) {};
		\node [style=black dot] (37) at (3.25, 2.5) {};
		\node [style=none] (38) at (-5, 2) {};
		\node [style=none] (39) at (-1.75, 2) {};
		\node [style=none] (40) at (-1.75, -3) {};
		\node [style=none] (41) at (-5, -3) {};
		\node [style=none] (42) at (4, 3) {};
		\node [style=none] (43) at (4, -3.25) {};
		\node [style=none] (44) at (2.5, 3) {};
		\node [style=none] (45) at (2.5, -3.25) {};
		\node [style=none] (46) at (-0.25, 3.25) {};
		\node [style=none] (47) at (-0.25, 2.25) {};
		\node [style=none] (48) at (-0.75, 3.25) {};
		\node [style=none] (49) at (-0.75, 2.25) {};
		\node [style=none] (50) at (0.25, 3.25) {};
		\node [style=none] (51) at (0.75, 2.25) {};
		\node [style=none] (52) at (0.75, 3.25) {};
		\node [style=none] (53) at (0.25, 2.25) {};
		\node [style=none] (54) at (-1, -2.25) {};
		\node [style=none] (55) at (-0.5, -3.25) {};
		\node [style=none] (56) at (-0.5, -2.25) {};
		\node [style=none] (57) at (-1, -3.25) {};
		\node [style=none] (58) at (0.5, -2.25) {};
		\node [style=none] (59) at (1, -3.25) {};
		\node [style=none] (60) at (1, -2.25) {};
		\node [style=none] (61) at (0.5, -3.25) {};
		\node [style=none] (62) at (-1, 0.75) {};
		\node [style=none] (63) at (1, -0.5) {};
		\node [style=none] (64) at (1, 0.75) {};
		\node [style=none] (65) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=-30, out=90, looseness=1.00] (6.center) to (7);
		\draw (7) to (8.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw [in=-150, out=90, looseness=1.00] (16.center) to (7);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (32.center) to (25.center);
		\draw [in=-90, out=30, looseness=1.00] (29) to (23.center);
		\draw [in=-90, out=150, looseness=1.00] (29) to (32.center);
		\draw [bend right=15, looseness=1.00] (30) to (29);
		\draw [in=-90, out=150, looseness=1.00] (30) to (21.center);
		\draw (31) to (30);
		\draw [in=-60, out=90, looseness=1.00] (20.center) to (31);
		\draw [bend left=15, looseness=1.00] (33) to (31);
		\draw (9.center) to (34);
		\draw [in=-90, out=165, looseness=1.00] (34) to (12.center);
		\draw [bend right, looseness=1.00] (34) to (35);
		\draw [in=-165, out=90, looseness=1.00] (11.center) to (35);
		\draw (35) to (36);
		\draw [bend right=45, looseness=1.00] (36) to (37);
		\draw [bend left=45, looseness=1.00] (36) to (37);
		\draw (37) to (10.center);
		\draw [style=dashed edge] (38.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (40.center);
		\draw [style=dashed edge] (40.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (38.center);
		\draw [style=dashed edge] (44.center) to (42.center);
		\draw [style=dashed edge] (42.center) to (43.center);
		\draw [style=dashed edge] (43.center) to (45.center);
		\draw [style=dashed edge] (45.center) to (44.center);
		\draw [style=dashed edge] (48.center) to (46.center);
		\draw [style=dashed edge] (46.center) to (47.center);
		\draw [style=dashed edge] (47.center) to (49.center);
		\draw [style=dashed edge] (49.center) to (48.center);
		\draw [style=dashed edge] (50.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (51.center);
		\draw [style=dashed edge] (51.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (50.center);
		\draw [style=dashed edge] (54.center) to (56.center);
		\draw [style=dashed edge] (56.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (57.center);
		\draw [style=dashed edge] (57.center) to (54.center);
		\draw [style=dashed edge] (58.center) to (60.center);
		\draw [style=dashed edge] (60.center) to (59.center);
		\draw [style=dashed edge] (59.center) to (61.center);
		\draw [style=dashed edge] (61.center) to (58.center);
		\draw [style=dashed edge] (62.center) to (64.center);
		\draw [style=dashed edge] (64.center) to (63.center);
		\draw [style=dashed edge] (63.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dots-fuse-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-0.75, -0.5) {$f$};
		\node [style=black dot] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (1.25, -2) {};
		\node [style=none] (3) at (-0.75, -2) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=black dot] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=black dot] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-15, out=90, looseness=0.75] (2.center) to (1);
		\draw [in=-165, out=90, looseness=1.00] (5.center) to (1);
		\draw (7.center) to (8.center);
		\draw (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dots-fuse-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 1.75) {};
		\node [style=black dot] (2) at (0, 1.25) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=black dot] (5) at (0, -1) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=small box] (7) at (0, 0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-15, out=90, looseness=1.00] (3.center) to (5);
		\draw [in=-165, out=90, looseness=1.00] (6.center) to (5);
		\draw (0.center) to (1.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dots-fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-0.75, -1.75) {$f$};
		\node [style=black dot] (1) at (-0.25, -0.5) {};
		\node [style=none] (2) at (1.25, -3.25) {};
		\node [style=none] (3) at (-0.75, -3.25) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=black dot] (6) at (-0.75, -2.75) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=black dot] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (-0.25, 2.25) {};
		\node [style=small box] (11) at (-0.25, 0.75) {$g$};
		\node [style=none] (12) at (-0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=0, out=90, looseness=1.00] (2.center) to (1);
		\draw [in=180, out=90, looseness=1.00] (5.center) to (1);
		\draw (1) to (7.center);
		\draw (8.center) to (10.center);
		\draw (12.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/f-tens-gdot-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$f$};
		\node [style=small box] (1) at (0.75, 0) {$g$};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=black dot] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=small box] (6) at (-0.75, 1.5) {$o$};
		\node [style=medium box] (7) at (0, -1.5) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (1);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/f-tens-gdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$f$};
		\node [style=small box] (1) at (0.75, 0) {$g$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=black dot] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2.center);
		\draw (5.center) to (1);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/f-trans.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.75, 1) {};
		\node [style=small box] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=black dot] (4) at (-0.75, 1.75) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, -0.25) {};
		\node [style=black dot] (7) at (0.75, -1) {};
		\node [style=black dot] (8) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.00] (1) to (0);
		\draw (3.center) to (2.center);
		\draw [in=180, out=90, looseness=1.00] (2.center) to (0);
		\draw (0) to (4);
		\draw (5.center) to (6.center);
		\draw [in=0, out=-90, looseness=1.00] (6.center) to (7);
		\draw (7) to (8);
		\draw [in=-90, out=180, looseness=1.25] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fdot-tens-g-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$f$};
		\node [style=small box] (1) at (0.75, 0) {$g$};
		\node [style=black dot] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=medium box] (6) at (0, -1.5) {$i$};
		\node [style=small box] (7) at (0.75, 1.5) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw (5.center) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fdot-tens-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$f$};
		\node [style=small box] (1) at (0.75, 0) {$g$};
		\node [style=black dot] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw (5.center) to (1);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fdot-tens-gdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, 0) {$f$};
		\node [style=small box] (1) at (0.75, 0) {$g$};
		\node [style=black dot] (2) at (-0.75, 1) {};
		\node [style=black dot] (3) at (0.75, 1) {};
		\node [style=black dot] (4) at (-0.75, -1) {};
		\node [style=black dot] (5) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (2);
		\draw (5) to (1);
		\draw (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=black dot] (2) at (0, 0) {};
		\node [style=black dot] (3) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90, looseness=1.00] (0.center) to (2);
		\draw [in=-15, out=90, looseness=1.00] (1.center) to (2);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frob-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=black dot] (2) at (0, 0) {};
		\node [style=black dot] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=1.00] (2.center) to (0);
		\draw [in=-90, out=15, looseness=1.00] (2.center) to (1);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/funct-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (0) at (0.25, 2) {$FB$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (1.25, 1.5) {};
		\node [style=none] (5) at (1.25, -1.5) {};
		\node [style=none] (6) at (-1.25, -1.5) {};
		\node [style=left label] (7) at (-1.5, 1.25) {$F$};
		\node [style=right label] (8) at (0.25, -2) {$FA$};
		\node [style=none] (9) at (0, -2.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=small box] (13) at (0, 0) {$f$};
		\node [style=right label] (14) at (0.25, -1) {$A$};
		\node [style=right label] (15) at (0.25, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (6.center);
		\draw [style=boldedge] (6.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.25, -1.25) {$p_F$};
		\node [style=none] (1) at (-3.25, -1.75) {};
		\node [style=none] (2) at (-3.25, -2.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-4.25, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 2.25) {};
		\node [style=left label] (7) at (-4.5, -0.25) {$F(A\otimes B)$};
		\node [style=right label] (8) at (-1.5, 1.75) {$FC$};
		\node [style=left label] (9) at (-3.5, -2.25) {$F(A\otimes B \otimes C)$};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=none] (11) at (-5, 1.25) {};
		\node [style=medium box] (12) at (-4.25, 0.75) {$p_F$};
		\node [style=right label] (13) at (-4.75, 1.75) {$FA$};
		\node [style=none] (14) at (-3.5, 1.25) {};
		\node [style=right label] (15) at (-3.25, 1.75) {$FB$};
		\node [style=none] (16) at (-3.5, 2.25) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=right label] (18) at (1.75, 1.75) {$FA$};
		\node [style=right label] (19) at (3.25, -2.25) {$F(A\otimes B \otimes C)$};
		\node [style=none] (20) at (3, -2.75) {};
		\node [style=medium box] (21) at (4, 0.75) {$p_F$};
		\node [style=right label] (22) at (4.25, -0.25) {$F(B\otimes C)$};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=right label] (24) at (5, 1.75) {$FC$};
		\node [style=none] (25) at (4.75, 2.25) {};
		\node [style=right label] (26) at (3.5, 1.75) {$FB$};
		\node [style=none] (27) at (3.25, 1.25) {};
		\node [style=none] (28) at (2.25, -0.75) {};
		\node [style=none] (29) at (1.5, 2.25) {};
		\node [style=none] (30) at (3, -1.75) {};
		\node [style=none] (31) at (4.75, 1.25) {};
		\node [style=none] (32) at (3.75, -0.75) {};
		\node [style=none] (33) at (3.25, 2.25) {};
		\node [style=medium box] (34) at (3, -1.25) {$p_F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (16.center);
		\draw (20.center) to (30.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (23.center);
		\draw [in=-90, out=90, looseness=1.00] (28.center) to (29.center);
		\draw (31.center) to (25.center);
		\draw (27.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-comult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -2) {};
		\node [style=none] (1) at (-2.25, -2.75) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=left label] (6) at (-3.75, -0.25) {$F$};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=medium box] (12) at (-2.25, 1) {$p_F$};
		\node [style=gray dot] (13) at (1.75, 0.25) {};
		\node [style=none] (14) at (1.75, -1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-2.25, -2) {};
		\node [style=white dot] (18) at (-2.25, -1) {};
		\node [style=none] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-3, 2.25) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
		\node [style=none] (22) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw [in=150, out=-90, looseness=1.00] (10.center) to (13);
		\draw [in=30, out=-90, looseness=1.00] (11.center) to (13);
		\draw (13) to (14.center);
		\draw [in=150, out=-90, looseness=1.00] (16.center) to (18);
		\draw [in=30, out=-90, looseness=1.00] (15.center) to (18);
		\draw (18) to (17.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (-3.25, -1.5) {};
		\node [style=none] (3) at (-0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=left label] (6) at (-3.5, 0.25) {$F$};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=small box] (10) at (-2, 1.75) {$u_F$};
		\node [style=gray dot] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=white dot] (14) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (11) to (12.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 1.75) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=left label] (6) at (-3.5, 0.75) {$F$};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=none] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (2.25, -2.25) {};
		\node [style=none] (13) at (2.25, -1.25) {};
		\node [style=medium box] (14) at (2.25, -0.75) {$p_F$};
		\node [style=gray dot] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (2.25, 2) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=white dot] (20) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw [in=-150, out=90, looseness=1.00] (10.center) to (15);
		\draw [in=-30, out=90, looseness=1.00] (11.center) to (15);
		\draw (15) to (16.center);
		\draw [in=-150, out=90, looseness=1.00] (18.center) to (20);
		\draw [in=-30, out=90, looseness=1.00] (17.center) to (20);
		\draw (20) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-symm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-1, 2) {$p_F$};
		\node [style=right label] (1) at (-0.75, 1) {$F(B \otimes A)$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1.75, 2.5) {};
		\node [style=none] (5) at (-1.75, 3.5) {};
		\node [style=right label] (6) at (0, 3) {$FA$};
		\node [style=none] (7) at (-0.25, 2.5) {};
		\node [style=right label] (8) at (-1.5, 3) {$FB$};
		\node [style=none] (9) at (-0.25, 3.5) {};
		\node [style=none] (10) at (-2.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0.5) {};
		\node [style=none] (12) at (0.25, -1.25) {};
		\node [style=none] (13) at (-2.25, -1.25) {};
		\node [style=left label] (14) at (-2.5, 0.25) {$F$};
		\node [style=right label] (15) at (-0.75, -1.75) {$F(A \otimes B)$};
		\node [style=none] (16) at (-1, -2.25) {};
		\node [style=none] (17) at (-1, -1.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (-1.75, -1.25) {};
		\node [style=none] (21) at (-0.25, 0.5) {};
		\node [style=none] (22) at (3, 1) {$=$};
		\node [style=none] (23) at (4.25, 0.25) {};
		\node [style=none] (24) at (5.75, 0.25) {};
		\node [style=none] (25) at (4.25, 2.25) {};
		\node [style=none] (26) at (5.75, 2.25) {};
		\node [style=right label] (27) at (5.25, -1.5) {$F(A \otimes B)$};
		\node [style=none] (28) at (5, -2) {};
		\node [style=none] (29) at (5, -0.75) {};
		\node [style=medium box] (30) at (5, -0.25) {$p_F$};
		\node [style=right label] (31) at (6, 3) {$FA$};
		\node [style=none] (32) at (4.25, 3.5) {};
		\node [style=none] (33) at (5.75, 3.5) {};
		\node [style=right label] (34) at (4.5, 3) {$FB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw [style=boldedge] (10.center) to (11.center);
		\draw [style=boldedge] (11.center) to (12.center);
		\draw [style=boldedge] (12.center) to (13.center);
		\draw [style=boldedge] (13.center) to (10.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw [in=-90, out=90, looseness=1.00] (20.center) to (21.center);
		\draw [in=-90, out=90, looseness=1.00] (24.center) to (25.center);
		\draw [in=-90, out=90, looseness=1.00] (23.center) to (26.center);
		\draw (28.center) to (29.center);
		\draw (25.center) to (32.center);
		\draw (26.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=left label] (6) at (-3.5, 0.75) {$F$};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-2, -1) {};
		\node [style=none] (9) at (0.25, 0) {$=$};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=small box] (12) at (1.75, -0.5) {$u_F$};
		\node [style=gray dot] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=white dot] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=boldedge] (2.center) to (3.center);
		\draw [style=boldedge] (3.center) to (4.center);
		\draw [style=boldedge] (4.center) to (5.center);
		\draw [style=boldedge] (5.center) to (2.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (13) to (14.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-unit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-2.25, -1.25) {$p_F$};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (-2.25, -2.75) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-3.25, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-0.75, 2.25) {};
		\node [style=right label] (7) at (-0.5, 1.75) {$FA$};
		\node [style=left label] (8) at (-2.5, -2.25) {$F(I \otimes A)$};
		\node [style=small box] (9) at (-3.25, 0.75) {$u_F$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=right label] (11) at (1.75, 0) {$FA$};
		\node [style=none] (12) at (1.5, 2.25) {};
		\node [style=none] (13) at (1.5, -2.75) {};
		\node [style=left label] (14) at (-3.5, -0.25) {$FI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/monoidal-unit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-3.5, -1.25) {$p_F$};
		\node [style=none] (1) at (-3.5, -1.75) {};
		\node [style=none] (2) at (-3.5, -2.75) {};
		\node [style=none] (3) at (-2.75, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=none] (5) at (-4.25, -0.75) {};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=left label] (7) at (-5.25, 1.75) {$FA$};
		\node [style=right label] (8) at (-3.25, -2.25) {$F(A \otimes I)$};
		\node [style=small box] (9) at (-2.5, 0.75) {$u_F$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=right label] (11) at (1.75, 0) {$FA$};
		\node [style=none] (12) at (1.5, 2.25) {};
		\node [style=none] (13) at (1.5, -2.75) {};
		\node [style=right label] (14) at (-2.25, -0.25) {$FI$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (5.center) to (6.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/product-cap.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-5.25,-0.5) rectangle (5.25,0.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=left label] (2) at (-3.75, -0.25) {$A \otimes B$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=right label] (4) at (3.75, -0.25) {$A$};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=right label] (7) at (4.75, -0.25) {$B$};
		\node [style=none] (8) at (4.5, -0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/product-functor-p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0.75, 0) {$p_M$};
		\node [style=medium box] (1) at (3.25, 0) {$p_N$};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (3.25, -1.25) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (2.75, 0.5) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (3.75, 1.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (2.75, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=medium box] (14) at (-3.5, 0) {$p_P$};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-3.5, -1.25) {};
		\node [style=none] (17) at (-4, 1.25) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-3, 1.25) {};
		\node [style=none] (20) at (-3, 0.5) {};
		\node [style=none] (21) at (-1.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (11.center) to (12.center);
		\draw (16.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/product-functor-u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.25, 0) {$u_M$};
		\node [style=small box] (1) at (2, 0) {$u_N$};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=small box] (6) at (-3.25, 0) {$u_P$};
		\node [style=none] (7) at (-3.25, -1.25) {};
		\node [style=none] (8) at (-3.25, -0.5) {};
		\node [style=none] (9) at (-1.5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/scfa-axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-7.75, 1.5) {};
		\node [style=black dot] (1) at (-7, 2.5) {};
		\node [style=none] (2) at (-8.5, 0.5) {};
		\node [style=none] (3) at (-7, 0.5) {};
		\node [style=none] (4) at (-5.75, 0.5) {};
		\node [style=none] (5) at (-7, 3.5) {};
		\node [style=none] (6) at (-5, 2) {$=$};
		\node [style=black dot] (7) at (-3, 2.5) {};
		\node [style=none] (8) at (-3, 0.5) {};
		\node [style=black dot] (9) at (-2.25, 1.5) {};
		\node [style=none] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-3, 3.5) {};
		\node [style=none] (13) at (4.75, 0.75) {};
		\node [style=none] (14) at (4.75, 3.25) {};
		\node [style=none] (15) at (2.25, 3.25) {};
		\node [style=black dot] (16) at (1.5, 1.25) {};
		\node [style=none] (17) at (3.75, 2) {$=$};
		\node [style=none] (18) at (3, 0.75) {};
		\node [style=black dot] (19) at (2.25, 2.25) {};
		\node [style=none] (20) at (5.75, 2) {$=$};
		\node [style=black dot] (21) at (7.25, 2.25) {};
		\node [style=none] (22) at (7.25, 3.25) {};
		\node [style=black dot] (23) at (8, 1.25) {};
		\node [style=none] (24) at (6.5, 0.75) {};
		\node [style=black dot] (25) at (7.25, -2.25) {};
		\node [style=black dot] (26) at (-2.25, -1.5) {};
		\node [style=none] (27) at (-3, -0.5) {};
		\node [style=black dot] (28) at (8, -1.25) {};
		\node [style=none] (29) at (-7, -0.5) {};
		\node [style=none] (30) at (2.25, -3.25) {};
		\node [style=black dot] (31) at (2.25, -2.25) {};
		\node [style=black dot] (32) at (-7.75, -1.5) {};
		\node [style=black dot] (33) at (1.5, -1.25) {};
		\node [style=none] (34) at (-3, -3.5) {};
		\node [style=none] (35) at (4.75, -3.25) {};
		\node [style=none] (36) at (6.5, -0.75) {};
		\node [style=none] (37) at (-1.5, -0.5) {};
		\node [style=none] (38) at (7.25, -3.25) {};
		\node [style=black dot] (39) at (-7, -2.5) {};
		\node [style=none] (40) at (5.75, -2) {$=$};
		\node [style=black dot] (41) at (-3, -2.5) {};
		\node [style=none] (42) at (-5, -2) {$=$};
		\node [style=none] (43) at (-4.25, -0.5) {};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (-7, -3.5) {};
		\node [style=none] (46) at (3.75, -2) {$=$};
		\node [style=none] (47) at (-5.75, -0.5) {};
		\node [style=none] (48) at (-8.5, -0.5) {};
		\node [style=none] (49) at (4.75, -0.75) {};
		\node [style=none] (50) at (9.5, -6) {$=$};
		\node [style=none] (51) at (10.5, -4.5) {};
		\node [style=none] (52) at (10.5, -7.5) {};
		\node [style=black dot] (53) at (8, -6.75) {};
		\node [style=none] (54) at (8, -7.5) {};
		\node [style=black dot] (55) at (8, -5.25) {};
		\node [style=none] (56) at (8, -4.5) {};
		\node [style=none] (57) at (-1.75, -4.5) {};
		\node [style=black dot] (58) at (-1.75, -5.5) {};
		\node [style=none] (59) at (-1, -7.5) {};
		\node [style=none] (60) at (-3.25, -4.5) {};
		\node [style=black dot] (61) at (-2.5, -6.5) {};
		\node [style=none] (62) at (-2.5, -7.5) {};
		\node [style=none] (63) at (0, -6) {$=$};
		\node [style=black dot] (64) at (1.5, -6.5) {};
		\node [style=black dot] (65) at (1.5, -5.5) {};
		\node [style=none] (66) at (0.75, -4.5) {};
		\node [style=none] (67) at (2.25, -4.5) {};
		\node [style=none] (68) at (2.25, -7.5) {};
		\node [style=none] (69) at (0.75, -7.5) {};
		\node [style=black dot] (70) at (11.75, 2.25) {};
		\node [style=none] (71) at (11, 0.75) {};
		\node [style=none] (72) at (12.5, 0.75) {};
		\node [style=none] (73) at (11.75, 3.25) {};
		\node [style=none] (74) at (15, 3.25) {};
		\node [style=none] (75) at (14.25, 1.75) {};
		\node [style=none] (76) at (15.75, 1.75) {};
		\node [style=black dot] (77) at (15, 2.5) {};
		\node [style=none] (78) at (15.75, 0.75) {};
		\node [style=none] (79) at (14.25, 0.75) {};
		\node [style=none] (80) at (13.25, 2) {$=$};
		\node [style=none] (81) at (15.75, -0.75) {};
		\node [style=none] (82) at (11.75, -3.25) {};
		\node [style=black dot] (83) at (11.75, -2.25) {};
		\node [style=none] (84) at (14.25, -1.75) {};
		\node [style=none] (85) at (13.25, -2) {$=$};
		\node [style=none] (86) at (11, -0.75) {};
		\node [style=none] (87) at (12.5, -0.75) {};
		\node [style=none] (88) at (14.25, -0.75) {};
		\node [style=black dot] (89) at (15, -2.5) {};
		\node [style=none] (90) at (15.75, -1.75) {};
		\node [style=none] (91) at (15, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=1.00] (2.center) to (0);
		\draw [bend right=15, looseness=1.00] (3.center) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (1);
		\draw [bend left=15, looseness=1.00] (1) to (4.center);
		\draw (1) to (5.center);
		\draw [bend right=15, looseness=1.00] (11.center) to (9);
		\draw [bend left=15, looseness=1.00] (8.center) to (9);
		\draw [bend right=15, looseness=1.00] (9) to (7);
		\draw [bend right=15, looseness=1.00] (7) to (10.center);
		\draw (7) to (12.center);
		\draw (13.center) to (14.center);
		\draw [bend left, looseness=1.00] (16) to (19);
		\draw [bend left=15, looseness=1.00] (19) to (18.center);
		\draw (19) to (15.center);
		\draw [bend right, looseness=1.00] (23) to (21);
		\draw [bend right=15, looseness=1.00] (21) to (24.center);
		\draw (21) to (22.center);
		\draw [bend left=15, looseness=1.00] (32) to (48);
		\draw [bend right=15, looseness=1.00] (32) to (29);
		\draw [bend left=15, looseness=1.00] (39) to (32);
		\draw [bend left=15, looseness=1.00] (47) to (39);
		\draw (45) to (39);
		\draw [bend right=15, looseness=1.00] (26) to (37);
		\draw [bend left=15, looseness=1.00] (26) to (27);
		\draw [bend right=15, looseness=1.00] (41) to (26);
		\draw [bend right=15, looseness=1.00] (43) to (41);
		\draw (34) to (41);
		\draw (35.center) to (49.center);
		\draw [bend left, looseness=1.00] (31) to (33);
		\draw [bend left=15, looseness=1.00] (44) to (31);
		\draw (30) to (31);
		\draw [bend right, looseness=1.00] (25) to (28);
		\draw [bend right=15, looseness=1.00] (36) to (25);
		\draw (38) to (25);
		\draw (52.center) to (51.center);
		\draw (54.center) to (53);
		\draw (55) to (56.center);
		\draw [bend left=60, looseness=1.25] (53) to (55);
		\draw [bend right=60, looseness=1.25] (53) to (55);
		\draw [bend left=15, looseness=1.00] (58) to (59.center);
		\draw (58) to (57.center);
		\draw [bend right=15, looseness=1.00] (60) to (61);
		\draw (62) to (61);
		\draw (61) to (58);
		\draw (64) to (65);
		\draw [bend right, looseness=1.00] (65) to (67.center);
		\draw [bend left, looseness=1.00] (65) to (66.center);
		\draw [bend left, looseness=1.00] (69.center) to (64);
		\draw [bend right, looseness=1.00] (68.center) to (64);
		\draw [in=-30, out=90, looseness=1.00] (72.center) to (70);
		\draw [in=-150, out=90, looseness=1.00] (71.center) to (70);
		\draw (70) to (73.center);
		\draw [in=-15, out=90, looseness=1.00] (76.center) to (77);
		\draw [in=-165, out=90, looseness=1.00] (75.center) to (77);
		\draw (77) to (74.center);
		\draw [in=-90, out=90, looseness=1.00] (79.center) to (76.center);
		\draw [in=-90, out=90, looseness=1.00] (78.center) to (75.center);
		\draw [in=-90, out=30, looseness=1.00] (83.center) to (87);
		\draw [in=-90, out=150, looseness=1.00] (83.center) to (86);
		\draw (82) to (83.center);
		\draw [in=-90, out=15, looseness=1.00] (89.center) to (90);
		\draw [in=-90, out=165, looseness=1.00] (89.center) to (84);
		\draw (91) to (89.center);
		\draw [in=-90, out=90, looseness=1.00] (90.center) to (88.center);
		\draw [in=-90, out=90, looseness=1.00] (84.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-1.5, -1.5) {};
		\node [style=none] (5) at (-0.5, -1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-15, looseness=1.00] (0) to (7.center);
		\draw [in=-165, out=90, looseness=1.00] (4.center) to (0);
		\draw [in=-135, out=90, looseness=1.00] (5.center) to (0);
		\draw [in=-45, out=90, looseness=1.00] (6.center) to (0);
		\draw [in=-90, out=30, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=-90, out=150, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0) {};
		\node [style=black dot] (1) at (-5, -1) {};
		\node [style=black dot] (2) at (-5, -2) {};
		\node [style=black dot] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=black dot] (5) at (-3.5, 2) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-5.75, 1.75) {};
		\node [style=none] (8) at (-2.75, -2) {};
		\node [style=none] (9) at (-1.75, 0) {$=$};
		\node [style=black dot] (10) at (0, -0.75) {};
		\node [style=black dot] (11) at (0, 0.5) {};
		\node [style=black dot] (12) at (0.5, 1.25) {};
		\node [style=black dot] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=none] (16) at (1.5, 0) {$=$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=none] (18) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-15, looseness=1.00] (3) to (4.center);
		\draw [in=90, out=-165, looseness=1.00] (3) to (6.center);
		\draw (3) to (5);
		\draw (8.center) to (4.center);
		\draw (0.center) to (7.center);
		\draw [in=-90, out=15, looseness=1.00] (1) to (6.center);
		\draw [in=-90, out=165, looseness=1.00] (1) to (0.center);
		\draw [bend right, looseness=1.00] (14.center) to (10);
		\draw [bend left, looseness=1.00] (13) to (10);
		\draw (10) to (11);
		\draw [bend right, looseness=1.00] (11) to (12);
		\draw [bend left, looseness=1.00] (11) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/snake2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=black dot] (1) at (-3.5, -1) {};
		\node [style=black dot] (2) at (-3.5, -2) {};
		\node [style=black dot] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5.75, 0) {};
		\node [style=black dot] (5) at (-5, 2) {};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-2.75, 1.75) {};
		\node [style=none] (8) at (-5.75, -2) {};
		\node [style=none] (9) at (-1.75, 0) {$=$};
		\node [style=black dot] (10) at (0, -0.75) {};
		\node [style=black dot] (11) at (0, 0.5) {};
		\node [style=black dot] (12) at (-0.5, 1.25) {};
		\node [style=black dot] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (1.5, 0) {$=$};
		\node [style=none] (17) at (2.75, 1.75) {};
		\node [style=none] (18) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [in=90, out=-165, looseness=1.00] (3) to (4.center);
		\draw [in=90, out=-15, looseness=1.00] (3) to (6.center);
		\draw (3) to (5);
		\draw (8.center) to (4.center);
		\draw (0.center) to (7.center);
		\draw [in=-90, out=165, looseness=1.00] (1) to (6.center);
		\draw [in=-90, out=15, looseness=1.00] (1) to (0.center);
		\draw [bend left, looseness=1.00] (14.center) to (10);
		\draw [bend right, looseness=1.00] (13) to (10);
		\draw (10) to (11);
		\draw [bend left, looseness=1.00] (11) to (12);
		\draw [bend right, looseness=1.00] (11) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-diag-arb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-2.25, -2.25) {};
		\node [style=none] (5) at (0.25, -2.25) {};
		\node [style=none] (6) at (1, -2.25) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=black dot] (8) at (-0.5, 1) {};
		\node [style=black dot] (9) at (-1, 0.25) {};
		\node [style=black dot] (10) at (1.5, -0.5) {};
		\node [style=black dot] (11) at (2, 0.5) {};
		\node [style=black dot] (12) at (2.5, 1.5) {};
		\node [style=black dot] (13) at (1.5, -1.25) {};
		\node [style=black dot] (14) at (-1, -1.25) {};
		\node [style=black dot] (15) at (-0.25, -0.5) {};
		\node [style=black dot] (16) at (-1.75, -0.5) {};
		\node [style=black dot] (17) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0) to (1.center);
		\draw [bend right, looseness=1.00] (0) to (2.center);
		\draw (8) to (0);
		\draw [bend left, looseness=1.00] (9) to (8);
		\draw [bend right=15, looseness=1.00] (11) to (12);
		\draw [in=-90, out=150, looseness=1.00] (11) to (3.center);
		\draw [bend right=15, looseness=1.00] (10) to (11);
		\draw (10) to (8);
		\draw (10) to (13);
		\draw [in=-150, out=90, looseness=1.00] (6) to (13);
		\draw [in=-30, out=90, looseness=1.00] (7.center) to (13);
		\draw [bend right=15, looseness=1.00] (15) to (9);
		\draw [bend right=15, looseness=1.00] (5.center) to (15);
		\draw (14) to (15);
		\draw [bend left=15, looseness=1.00] (16) to (9);
		\draw [bend left=15, looseness=1.00] (4.center) to (16);
		\draw (17) to (14);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/spider-diag-canonical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-1, -1.5) {};
		\node [style=black dot] (1) at (-0.5, -0.75) {};
		\node [style=black dot] (2) at (0, 0) {};
		\node [style=black dot] (3) at (0, 1) {};
		\node [style=black dot] (4) at (-0.5, 1.75) {};
		\node [style=none] (5) at (-1, 2.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (1, 2.5) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-0.5, -2.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0) to (1);
		\draw [bend left, looseness=1.00] (1) to (2);
		\draw (2) to (3);
		\draw [bend left, looseness=1.00] (3) to (4);
		\draw [bend left, looseness=1.00] (4) to (5.center);
		\draw [bend right, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=1.00] (3) to (7.center);
		\draw [bend right, looseness=1.00] (0) to (8.center);
		\draw [bend left, looseness=1.00] (0) to (9.center);
		\draw [bend left, looseness=1.00] (1) to (10.center);
		\draw [bend left, looseness=1.00] (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/string-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1.5) {$f$};
		\node [style=medium box] (1) at (0.25, 1.5) {$h$};
		\node [style=medium box] (2) at (1.75, -1.5) {$g$};
		\node [style=none] (3) at (1.25, -3.5) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (-2, 3.5) {};
		\node [style=none] (6) at (-2, -3.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, 3.5) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (-0.75, -3.5) {};
		\node [style=none] (16) at (-0.75, -2) {};
		\node [style=none] (17) at (2.25, -2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (7.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.50] (17.center) to (18.center);
		\draw (8.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/string-dot-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.75, -1.5) {$f$};
		\node [style=medium box] (1) at (0.25, 1.5) {$h$};
		\node [style=medium box] (2) at (1.75, -1.5) {$g$};
		\node [style=none] (3) at (1.25, -3.5) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (5) at (-1.75, 3.5) {};
		\node [style=none] (6) at (-1.75, -3.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (3.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.25, 3.5) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (-0.75, -3.5) {};
		\node [style=none] (16) at (-0.75, -2) {};
		\node [style=none] (17) at (2.25, -2) {};
		\node [style=none] (18) at (3.5, -2) {};
		\node [style=none] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.75, 3.5) {};
		\node [style=black dot] (21) at (-1.75, 0) {};
		\node [style=black dot] (22) at (-0.5, 0) {};
		\node [style=black dot] (23) at (1, 0) {};
		\node [style=black dot] (24) at (3.5, -1.5) {};
		\node [style=black dot] (25) at (1.25, -2.75) {};
		\node [style=black dot] (26) at (-0.75, -2.75) {};
		\node [style=black dot] (27) at (-0.25, 2.75) {};
		\node [style=black dot] (28) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=90, looseness=1.50] (7.center) to (8.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.50] (17.center) to (18.center);
		\draw (8.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swap-cap.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-3,-0.75) rectangle (3,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (2.75, 0.25) {};
		\node [style=none] (8) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
